XMM-Newton study of the Sculptor dwarf spheroidal galaxy

We analysed observations with XMM-Newton in the field of the Sculptor dwarf spheroidal galaxy (dSph). The aim of the study was the classification of X-ray binaries and accreting white dwarfs, which belong to the Sculptor dSph. Using different methods of X-ray timing and spectral analyses, together with an extensive multi-wavelength study of the optical and infrared counterparts of the X-ray sources, we classified the sources detected with XMM-Newton in the field of Sculptor dSph. The long term variability of the sources has been studied over two \xmm\, observations. None of the members of Sculptor dSph show a significant long-term variability over these two observations. We also searched for periodicity and pulsation using the Lomb-Scargle and Rayleigh's Z_n^2 techniques. No signal of pulsation or periodicity have been found for the X-ray sources. The results show the presence of a noticeable number of background X-ray sources in the field of this galaxy. We classified 43 sources as active galactic nuclei (AGNs), galaxies, and galaxy candidates. Three Galactic foreground stars have been identified in the field of Sculptor dSph, and one of them is an M-dwarf candidate. Moreover, we classified four symbiotic star candidates and three quiescent low-mass X-ray binary candidates in Sculptor dSph. The luminosity of these X-ray sources is 10^{33-35} erg/s.

==> (inline-0) <==
\begin{longtable}{cccccccccccl}
    \caption{X-ray sources in the field of Sculptor dSph. \label{catalogue-x-ray}}\tabularnewline
\hline
NO   &RA              &DEC              &r1$\sigma$                       & \multicolumn{2}{c}{Flux (0.2--4.5~keV)}  &\multicolumn{4}{l}{Hardness ratio} &Var&Classification$^{\dagger}$\\
                          &  (J2000)       &  (J2000)        & ($\arcsec$)                     & \multicolumn{2}{c}{($10^{-14}$ erg\,s$^{-1}$\,cm$^{-2}$)}&&&&&\\
                           &                &                 &                                 & OBS1&          OBS2&       HR1&HR2&HR3&HR4&&\\
\hline
\endfirsthead
\multicolumn {12}{r}{Continued from previous page}\\
\hline 
 NO  &RA              &DEC              &r1$\sigma$                       & \multicolumn{2}{c}{Flux (0.2--4.5~keV)} &\multicolumn{4}{l}{Hardness ratio} &Var& Classification$^{\dagger}$\\
                     &  (J2000)       &  (J2000)        & ($\arcsec$)                     & \multicolumn{2}{c}{($10^{-14}$ erg\,s$^{-1}$\,cm$^{-2}$)}&&&&&\\
                     &                &                 &                                 & OBS1&          OBS2&    HR1&HR2&HR3&HR4&&\\
\hline
\endhead
\hline
\multicolumn {12}{r}{Continued on the next page}\\

\endfoot

\hline
\endlastfoot

1&         00 58 54.28 &     -33 44 02.1  &            2.06  &                1.75$\pm$                0.21 &                -- &               -0.06$\pm$                0.16 &                -- &                -- &                -- &                -- &  AGN    \\
      2&         00 58 58.88 &     -33 42 31.2  &            2.47  &                2.64$\pm$                0.27 &                -- &                -- &                -- &                -- &                -- &                -- &  AGN    \\
      3&         00 58 58.99 &     -33 42 00.2  &            1.98  &                4.91$\pm$                0.32 &                -- &                -- &                0.20$\pm$                0.14 &               -0.24$\pm$                0.17 &                -- &                -- &  AGN    \\
      4&         00 59 03.25 &     -33 40 20.0  &            2.04  &                1.07$\pm$                0.13 &                1.85$\pm$                0.17 &               -0.12$\pm$                0.21 &               -0.26$\pm$                0.16 &                -- &                -- &                1.73$\pm$                0.22 &      \\
      5&         00 59 06.11 &     -33 49 35.7  &            1.36  &                3.24$\pm$                0.28 &                -- &               -0.03$\pm$                0.19 &               -0.10$\pm$                0.19 &               -0.01$\pm$                0.23 &                -- &                -- &      \\
      6&         00 59 08.95 &     -33 36 42.5  &            2.10  &                1.25$\pm$                0.45 &                0.64$\pm$                0.18 &                -- &                -- &                -- &                -- &                1.95$\pm$                0.64 &      \\
      7&         00 59 16.63 &     -33 43 10.7  &            1.47  &                -- &                0.35$\pm$                0.07 &                -- &                -- &                -- &                -- &                -- &      \\
      8&         00 59 22.35 &     -33 43 17.5  &            1.76  &                2.16$\pm$                0.08 &                1.13$\pm$                0.08 &                -- &               -0.12$\pm$                0.17 &               -0.03$\pm$                0.18 &                -- &                1.92$\pm$                0.11 &      \\
      9&         00 59 24.52 &     -33 35 32.4  &            1.56  &                1.75$\pm$                0.13 &                3.06$\pm$                0.12 &                -- &               -0.04$\pm$                0.18 &                0.02$\pm$                0.18 &                -- &                1.75$\pm$                0.11 &  AGN    \\
     10&         00 59 24.63 &     -33 38 46.4  &            1.83  &                -- &                1.01$\pm$                0.09 &                -- &                -- &                -- &                -- &                -- &      \\
     11&      	 00 59 25.92 &    -33 46 39.2&               1.35  &                1.56$\pm$                0.09 &                1.19$\pm$                0.22 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &                1.31$\pm$                0.24 &      \\
     12&         00 59 25.96 &     -33 40 58.4  &            3.32  &                2.78$\pm$                0.26 &                2.54$\pm$                0.08 &                -- &                -- &                0.34$\pm$                0.16 &                -- &                1.10$\pm$                0.13 &      \\
     13&         00 59 26.67 &     -33 34 53.6  &            1.96  &                0.49$\pm$                0.08 &                8.53$\pm$                0.19 &               -0.01$\pm$                0.08 &                0.04$\pm$                0.08 &               -0.26$\pm$                0.09 &                -- &               17.54$\pm$                0.19 &  Symbiotic star Can    \\
     14&         00 59 27.07 &     -33 54 09.0  &            1.89  &                1.88$\pm$                0.27 &                -- &                -- &                -- &                -- &                -- &                -- &  AGN    \\
     15&         00 59 28.30 &     -33 54 53.1  &            1.67  &                0.84$\pm$                0.22 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
     16&         00 59 28.42 &     -33 52 23.0  &            2.05  &                1.09$\pm$                0.20 &                -- &                -- &                0.14$\pm$                0.24 &                -- &                -- &                -- &      \\
     17&         00 59 29.26 &     -33 38 59.5  &            1.62  &                0.76$\pm$                0.06 &                -- &                -- &                0.14$\pm$                0.21 &                -- &                -- &                -- &      \\
     18&         00 59 31.97 &     -33 42 25.0  &            0.89  &                1.16$\pm$                0.08 &                1.85$\pm$                0.07 &               -0.32$\pm$                0.10 &               -0.11$\pm$                0.14 &               -0.20$\pm$                0.17 &                -- &                1.58$\pm$                0.11 &  AGN    \\
     19&         00 59 32.94 &     -33 48 46.4  &            1.78  &                0.37$\pm$                0.09 &                0.98$\pm$                0.07 &                -- &                0.19$\pm$                0.24 &                -- &                -- &                2.64$\pm$                0.30 &      \\
     20&         00 59 33.64 &     -33 37 27.6  &            2.15  &                -- &                0.37$\pm$                0.09 &                -- &                -- &                -- &                -- &                -- &      \\
     21&         00 59 34.50 &     -33 47 15.1  &            1.47  &                0.70$\pm$                0.07 &                1.22$\pm$                0.07 &                0.31$\pm$                0.18 &               -0.26$\pm$                0.16 &               -0.15$\pm$                0.22 &                -- &                1.75$\pm$                0.15 &      \\
     22&      00 59 34.53 & -33 45 10.6  &            2.13  &                1.02$\pm$                0.06 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
     23&         00 59 36.11 &     -33 44 33.9  &            0.70  &                2.00$\pm$                0.09 &                2.25$\pm$                0.08 &                0.02$\pm$                0.11 &               -0.02$\pm$                0.11 &               -0.33$\pm$                0.13 &                -- &                1.12$\pm$                0.08 & QLMXB Can     \\
     24&         00 59 36.54 &     -33 50 05.0  &            1.16  &                1.83$\pm$                0.11 &                1.45$\pm$                0.08 &               -0.40$\pm$                0.13 &               -0.01$\pm$                0.18 &               -0.11$\pm$                0.23 &                -- &                1.26$\pm$                0.12 &      \\
     25&         00 59 36.76 &     -33 47 45.0  &            1.32  &                0.92$\pm$                0.09 &                0.71$\pm$                0.20 &                -- &                -- &                -- &                -- &                1.29$\pm$                0.37 &  AGN    \\
     26&         00 59 37.18 &     -33 54 37.1  &            1.03  &                -- &                1.31$\pm$                0.30 &                -- &                -- &                -- &                -- &                -- &  AGN    \\
     27&         00 59 37.54	&  -33 39 48.1  &            1.84  &                0.69$\pm$                0.04 &                0.26$\pm$                0.06 &               -0.21$\pm$                0.21 &                -- &                -- &                -- &                2.59$\pm$                0.31 &     QLMX-Can \\
     28&         00 59 38.11 &     -33 31 02.9  &            1.30  &                1.04$\pm$                0.37 &                2.27$\pm$                0.20 &                -- &                -- &                -- &                -- &                2.18$\pm$                0.45 &  AGN    \\
     29&         00 59 38.17 &     -33 35 45.5  &            1.19  &                -- &                1.19$\pm$                0.10 &                0.29$\pm$                0.20 &                0.00$\pm$                0.17 &                -- &                -- &                -- &      \\
     30&         00 59 38.65 &     -33 47 12.6  &            1.46  &                0.94$\pm$                0.06 &                1.42$\pm$                0.14 &               -0.14$\pm$                0.14 &               -0.45$\pm$                0.17 &                -- &                -- &                1.51$\pm$                0.16 &      \\
     31&         00 59 38.98 &     -33 34 15.1  &            1.70  &                0.65$\pm$                0.08 &                1.02$\pm$                0.10 &                -- &                0.01$\pm$                0.20 &                -- &                -- &                1.57$\pm$                0.22 &      \\
     32&         00 59 38.99 &     -33 53 46.3  &            1.79  &                0.31$\pm$                0.13 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
     33&         00 59 39.00 &     -33 36 49.4  &            1.31  &                0.80$\pm$                0.07 &                1.10$\pm$                0.07 &               -0.06$\pm$                0.18 &                0.11$\pm$                0.16 &                -- &                -- &                1.37$\pm$                0.15 &  AGN    \\
     34&         00 59 39.35 &     -33 41 22.4  &            0.95  &                0.88$\pm$                0.06 &                0.94$\pm$                0.06 &                0.74$\pm$                0.08 &                -- &                -- &                -- &                1.06$\pm$                0.13 &     \\
     35&         00 59 39.96 &     -33 44 39.3  &            2.81  &                4.37$\pm$                0.24 &                0.25$\pm$                0.06 &               -0.60$\pm$                0.09 &                -- &                -- &                -- &               17.26$\pm$                0.28 &      \\
     36&         00 59 40.79 &     -33 42 54.8  &            0.76  &                2.72$\pm$                0.08 &                2.89$\pm$                0.07 &                -- &                0.59$\pm$                0.13 &                0.07$\pm$                0.11 &                0.21$\pm$                0.12 &                1.06$\pm$                0.05 &      \\
     37&         00 59 44.57 &     -33 35 24.4  &            1.09  &                0.85$\pm$                0.06 &                0.87$\pm$                0.08 &                -- &               -0.13$\pm$                0.15 &                -- &                -- &                1.03$\pm$                0.17 &      \\
     38&         00 59 44.80 &     -33 40 22.9  &            0.96  &                0.86$\pm$                0.05 &                1.12$\pm$                0.08 &               -0.40$\pm$                0.11 &                0.03$\pm$                0.16 &                -- &                -- &                1.31$\pm$                0.13 &      \\
       39&      00 59 45.47    &   -33 47 00.0  &            0.98  &                1.94$\pm$                0.08 &                1.88$\pm$                0.06 &                0.22$\pm$                0.17 &                0.03$\pm$                0.13 &               -0.21$\pm$                0.14 &                0.00$\pm$                0.00 &                1.03$\pm$                0.08 &      \\
     40&         00 59 47.15 &     -33 43 08.0  &            0.57  &                2.87$\pm$                0.08 &                4.72$\pm$                0.09 &                0.08$\pm$                0.06 &               -0.10$\pm$                0.06 &               -0.49$\pm$                0.07 &               -0.14$\pm$                0.15 &                1.64$\pm$                0.05 &  AGN    \\
     41&         00 59 47.32 &     -33 47 56.1  &            1.77  &                0.44$\pm$                0.06 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
     42&         00 59 48.96 &     -33 37 49.9  &            0.67  &                2.79$\pm$                0.08 &                2.47$\pm$                0.08 &                0.29$\pm$                0.09 &               -0.07$\pm$                0.08 &               -0.46$\pm$                0.10 &                -- &                1.13$\pm$                0.06 &      \\
     43&         00 59 49.07 &     -33 31 47.7  &            1.54  &                1.06$\pm$                0.07 &                -- &                -- &               -0.06$\pm$                0.21 &                -- &                -- &                -- &      \\
     44&         00 59 49.48 &     -33 45 08.6  &            2.00  &                -- &                1.81$\pm$                0.12 &                -- &                -- &                -- &                -- &                -- &      \\
     45&         00 59 49.92 &     -33 42 34.0  &            0.48  &                -- &                1.29$\pm$                0.13 &                -- &                -- &                -- &                -- &                -- &     \\
     46&         00 59 50.63 &     -33 35 27.3  &            0.91  &                1.76$\pm$                0.07 &                -- &                -- &               -0.03$\pm$                0.13 &               -0.36$\pm$                0.15 &                -- &                -- &  AGN    \\
     47&         00 59 52.59 &     -33 34 37.7  &            1.69  &                0.72$\pm$                0.06 &                1.66$\pm$                0.23 &                -- &                0.21$\pm$                0.20 &                -- &                -- &                2.32$\pm$                0.22 &      \\
     48&         00 59 52.69 &     -33 44 25.6  &            1.96  &                0.87$\pm$                0.04 &                -- &                -- &                -- &                0.07$\pm$                0.24 &                -- &                -- &    \\
     49&         00 59 54.64 &     -33 49 30.5  &            3.84  &                -- &                1.19$\pm$                0.15 &                -- &                -- &                -- &                -- &                -- &      \\
     50&         00 59 55.13 &     -33 29 59.0  &            1.78  &                0.94$\pm$                0.13 &                -- &                -- &                -- &                -- &                -- &                -- &  AGN    \\
     51&         00 59 55.56 &     -33 48 45.4  &            0.82  &                2.71$\pm$                0.09 &                1.02$\pm$                0.21 &                0.21$\pm$                0.15 &                0.18$\pm$                0.11 &               -0.36$\pm$                0.12 &                -- &                2.65$\pm$                0.24 &      \\
     52&     	  00 59 57.07& -33 44 16.98 &            1.07  &                3.37$\pm$                0.07 &                4.13$\pm$                0.08 &               -0.01$\pm$                0.18 &                0.55$\pm$                0.09 &               -0.17$\pm$                0.09 &               -0.34$\pm$                0.13 &                1.22$\pm$                0.04 &  Sym-Can    \\
     53&         00 59 57.46 &     -33 51 53.2  &            0.37  &                4.82$\pm$                0.17 &                5.97$\pm$                0.12 &                -- &                0.20$\pm$                0.08 &               -0.21$\pm$                0.08 &               -0.02$\pm$                0.13 &                1.24$\pm$                0.06 &  AGN    \\
     54&         00 59 58.56 &     -33 43 36.1  &            0.73  &                1.87$\pm$                0.06 &                1.80$\pm$                0.14 &                0.08$\pm$                0.10 &               -0.10$\pm$                0.10 &               -0.47$\pm$                0.12 &                -- &                1.04$\pm$                0.11 &  AGN    \\
     55&      	 00 59 59.10  &    -33 39 55.3 &             1.50  &                0.89$\pm$                0.04 &                0.79$\pm$                0.03 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &               -0.24$\pm$                0.19 &                0.00$\pm$                0.00 &                1.13$\pm$                0.09 &      \\
     56&         00 59 59.50 &     -33 54 02.8  &            0.87  &                1.73$\pm$                0.13 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
     57&         00 59 59.63 &     -33 46 29.1  &            1.92  &                0.39$\pm$                0.05 &                -- &                -- &                0.25$\pm$                0.22 &                -- &                -- &                -- &      \\
     58&         00 59 59.67 &     -33 45 29.7  &            1.20  &                0.84$\pm$                0.05 &                1.04$\pm$                0.10 &                0.01$\pm$                0.20 &                -- &                -- &                -- &                1.23$\pm$                0.15 &  Sym-Can    \\
     59&         00 59 59.86 &     -33 38 11.6  &            0.89  &                1.27$\pm$                0.05 &                0.95$\pm$                0.06 &                0.19$\pm$                0.16 &                0.09$\pm$                0.14 &               -0.34$\pm$                0.15 &                -- &                1.33$\pm$                0.10 &  AGN    \\
     60&         01 00 00.32 &     -33 55 29.4  &            0.40  &               21.71$\pm$                0.35 &               19.97$\pm$                0.68 &               -0.10$\pm$                0.04 &               -0.11$\pm$                0.05 &               -0.37$\pm$                0.06 &                0.00$\pm$                0.13 &                1.09$\pm$                0.05 &  AGN    \\
     61&         01 00 02.83 &     -33 43 04.2  &            0.72  &                0.94$\pm$                0.05 &                2.13$\pm$                0.08 &                0.39$\pm$                0.07 &               -0.33$\pm$                0.07 &                -- &                -- &                2.27$\pm$                0.09 &  FG    \\
     62&         01 00 04.78 &     -33 41 11.6  &            1.60  &                -- &                0.19$\pm$                0.03 &                -- &                -- &                -- &                -- &                -- &  Sym-Can   \\
     63&     	 01 00 05.49  &    -33 51 09.1 &             0.46  &               12.21$\pm$                0.16 &                8.96$\pm$                0.18 &                0.39$\pm$                0.15 &                0.59$\pm$                0.05 &               -0.18$\pm$                0.06 &               -0.25$\pm$                0.10 &                1.36$\pm$                0.03 &      \\
     64&         01 00 08.10 &     -33 36 54.3  &            0.65  &                1.82$\pm$                0.07 &                1.21$\pm$                0.06 &               -0.18$\pm$                0.09 &               -0.02$\pm$                0.10 &               -0.65$\pm$                0.11 &                -- &                1.50$\pm$                0.09 &      \\
     65&         01 00 08.32 &     -33 43 28.0  &            2.00  &                -- &                0.24$\pm$                0.03 &               -0.05$\pm$                0.24 &                -- &                -- &                -- &                -- &     \\
     66&         01 00 08.56 &     -33 40 32.8  &            1.36  &                0.51$\pm$                0.04 &                0.45$\pm$                0.04 &                0.10$\pm$                0.17 &                -- &                -- &                -- &                1.13$\pm$                0.16 &      \\
     67&         01 00 09.16 &     -33 31 38.6  &            0.49  &                7.91$\pm$                0.16 &                8.10$\pm$                0.17 &                0.01$\pm$                0.07 &               -0.02$\pm$                0.07 &               -0.34$\pm$                0.08 &                -- &                1.02$\pm$                0.04 &  AGN    \\
     68&         01 00 09.25 &     -33 53 12.0  &            1.37  &                1.15$\pm$                0.23 &                1.30$\pm$                0.11 &                0.13$\pm$                0.19 &               -0.18$\pm$                0.18 &                -- &                -- &                1.13$\pm$                0.28 &  Sym    \\
     69&         01 00 09.29 &     -33 37 31.6  &            0.33  &               11.13$\pm$                0.15 &               11.46$\pm$                0.15 &               -0.13$\pm$                0.04 &               -0.11$\pm$                0.04 &               -0.40$\pm$                0.05 &               -0.06$\pm$                0.08 &                1.03$\pm$                0.03 &  AGN-Can    \\
     70&         01 00 10.66 &     -33 39 00.1  &            0.84  &                1.61$\pm$                0.07 &                0.63$\pm$                0.10 &               -0.22$\pm$                0.13 &                0.08$\pm$                0.14 &               -0.42$\pm$                0.16 &                -- &                2.56$\pm$                0.21 &  AGN    \\
     71&         01 00 11.08 &     -33 32 34.2  &            1.67  &                0.84$\pm$                0.20 &                1.09$\pm$                0.10 &               -0.36$\pm$                0.16 &                0.07$\pm$                0.20 &                -- &                -- &                1.31$\pm$                0.32 &      \\
     72&         01 00 12.81 &     -33 31 48.5  &            5.70  &                2.52$\pm$                0.20 &                2.55$\pm$                0.11 &                -- &                -- &                0.15$\pm$                0.20 &                -- &                1.01$\pm$                0.12 &  AGN    \\
     73&         01 00 13.74 &     -33 40 59.2  &            1.44  &                0.24$\pm$                0.03 &                -- &                -- &               -0.19$\pm$                0.20 &                -- &                -- &                -- &  FG    \\
     74&      	 01 00 13.90  &   -33 44 42.01 &             0.37  &                6.87$\pm$                0.09 &                7.37$\pm$                0.09 &                0.41$\pm$                0.06 &                0.04$\pm$                0.05 &               -0.34$\pm$                0.05 &               -0.47$\pm$                0.09 &                1.07$\pm$                0.03 &    AGN-Can  \\
     75&         01 00 14.29 &     -33 52 01.8  &            1.72  &                -- &                2.08$\pm$                0.08 &                -- &                -- &                0.22$\pm$                0.18 &                -- &                -- &      \\
     76&         01 00 14.90 &     -33 51 53.7  &            2.18  &                1.37$\pm$                0.10 &                2.08$\pm$                0.08 &                -- &                -- &                0.22$\pm$                0.18 &                -- &                1.52$\pm$                0.11 &      \\
      77&      01 00 15.00 &  -33 56 38.1 &                  2.11  &                1.81$\pm$                0.26 &                1.22$\pm$                0.37 &                0.00$\pm$                0.00 &               -0.10$\pm$                0.21 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &       1.49$\pm$                0.45 &      \\
     78&         01 00 15.59 &     -33 33 41.2  &            0.57  &                -- &                1.86$\pm$                0.13 &                -- &                -- &                -- &                -- &                -- &      \\
     79&         01 00 16.47 &     -33 28 43.0  &            2.49  &                -- &                0.32$\pm$                0.25 &                -- &                -- &                -- &                -- &                -- &      \\
     80&         01 00 16.95 &     -33 37 54.6  &            1.97  &                0.58$\pm$                0.14 &                0.63$\pm$                0.04 &                -- &                -- &                -- &                -- &                1.08$\pm$                0.31 &      \\
     81&         01 00 17.17 &     -33 52 35.6  &            0.94  &                2.27$\pm$                0.13 &                1.82$\pm$                0.09 &                0.10$\pm$                0.12 &               -0.13$\pm$                0.11 &               -0.49$\pm$                0.16 &                -- &                1.25$\pm$                0.11 &  AGN    \\
     82&         01 00 18.75 &     -33 32 49.1  &            3.38  &                1.87$\pm$                0.43 &                1.30$\pm$                0.12 &                -- &                -- &                -- &                -- &                1.44$\pm$                0.32 &      \\
     83&      01 00 19.82 &	-33 48 28.0 	   &         2.10  &                -- &                0.64$\pm$                0.08 &                -- &                -- &                -- &                -- &                -- &  FG  \\
     84&         01 00 22.96 &     -33 48 41.8  &            1.65  &                0.84$\pm$                0.06 &                0.74$\pm$                0.05 &                -- &                -- &                -- &                -- &                1.13$\pm$                0.14 &      \\
     85&         01 00 23.02 &     -33 37 34.4  &            1.68  &                1.14$\pm$                0.04 &                1.35$\pm$                0.07 &                -- &               -0.07$\pm$                0.17 &               -0.29$\pm$                0.19 &                -- &                1.19$\pm$                0.09 &      \\
     86&         01 00 23.81 &     -33 35 07.5  &            1.23  &                -- &                0.32$\pm$                0.08 &                -- &                -- &                -- &                -- &                -- &      \\
     87&         01 00 23.85 &     -33 44 33.3  &            0.90  &                0.87$\pm$                0.05 &                1.34$\pm$                0.06 &               -0.20$\pm$                0.14 &               -0.11$\pm$                0.11 &               -0.41$\pm$                0.15 &                -- &                1.55$\pm$                0.10 &      \\
     88&         01 00 24.30 &     -33 52 03.2  &            2.29  &                0.69$\pm$                0.09 &                0.39$\pm$                0.06 &                -- &                -- &                -- &                -- &                1.77$\pm$                0.29 &  galaxy  \\
     89&         01 00 24.99 &     -33 37 41.2  &            2.38  &                1.73$\pm$                0.10 &                1.09$\pm$                0.06 &                -- &                0.09$\pm$                0.13 &                -- &                -- &                1.59$\pm$                0.11 &      \\
     90&         01 00 25.82 &     -33 45 39.6  &            1.41  &                1.29$\pm$                0.05 &                1.12$\pm$                0.04 &                -- &                -- &               -0.16$\pm$                0.19 &                -- &                1.15$\pm$                0.08 &  AGN    \\
      91&     01 00 25.85 &  -33 53 30.64  &                 2.95  &                0.93$\pm$                0.07 &                1.45$\pm$                0.09 &                0.00$\pm$                0.00 &               -0.12$\pm$                0.19 &               -0.15$\pm$                0.23 &                0.00$\pm$                0.00 &                1.56$\pm$                0.14 &      \\
     92&         01 00 26.15 &     -33 41 07.4  &            0.51  &                3.30$\pm$                0.08 &                4.48$\pm$                0.10 &                0.01$\pm$                0.05 &               -0.27$\pm$                0.06 &               -0.54$\pm$                0.08 &                -- &                1.36$\pm$                0.05 &  AGN    \\
     93&         01 00 27.33 &     -33 29 12.4  &            0.54  &                -- &                2.24$\pm$                0.18 &                -- &                -- &                -- &                -- &                -- &      \\
     94&         01 00 27.58 &     -33 51 11.9  &            0.14  &               43.36$\pm$                1.32 &               57.63$\pm$                0.46 &               -0.11$\pm$                0.02 &               -0.26$\pm$                0.02 &               -0.55$\pm$                0.03 &               -0.24$\pm$                0.07 &                1.33$\pm$                0.04 &     \\
     95&         01 00 27.82 &     -33 46 10.3  &            0.93  &                1.96$\pm$                0.07 &                2.48$\pm$                0.07 &                0.12$\pm$                0.14 &                0.40$\pm$                0.09 &               -0.55$\pm$                0.09 &                0.03$\pm$                0.20 &                1.26$\pm$                0.06 &      \\
     96&         01 00 28.50 &     -33 35 26.9  &            0.30  &                9.61$\pm$                0.14 &               10.64$\pm$                0.17 &                0.02$\pm$                0.05 &               -0.05$\pm$                0.05 &               -0.40$\pm$                0.06 &               -0.17$\pm$                0.12 &                1.11$\pm$                0.03 &  AGN    \\
     97&         01 00 29.14 &     -33 47 36.0  &            0.43  &                5.87$\pm$                0.13 &                8.81$\pm$                0.14 &               -0.09$\pm$                0.04 &               -0.13$\pm$                0.05 &               -0.33$\pm$                0.06 &               -0.22$\pm$                0.12 &                1.50$\pm$                0.04 &  AGN    \\
     98&      01 00 29.47   &  -33 45 19.87 &                2.17  &                2.55$\pm$                0.10 &                1.26$\pm$                0.06 &                0.00$\pm$                0.12 &               -0.18$\pm$                0.13 &               -0.48$\pm$                0.16 &                0.00$\pm$                0.00 &                2.03$\pm$                0.08 &      \\
     99&         01 00 30.23 &     -33 40 29.2  &            1.20  &                0.80$\pm$                0.05 &                0.66$\pm$                0.15 &                -- &                0.15$\pm$                0.16 &                -- &                -- &                1.22$\pm$                0.29 &      \\
    100&         01 00 31.26 &     -33 45 25.1  &            1.91  &                0.22$\pm$                0.04 &                0.35$\pm$                0.05 &                -- &                -- &                -- &                -- &                1.57$\pm$                0.35 &  galaxy  \\
    101&         01 00 31.28 & -33 41 49.8 &                 1.52  &                0.24$\pm$                0.04 &                -- &                -- &                -- &                -- &                -- &                -- &  Sym    \\
    102&         01 00 32.24 &     -33 31 56.6  &            0.47  &                3.88$\pm$                0.13 &                3.25$\pm$                0.14 &               -0.25$\pm$                0.06 &               -0.24$\pm$                0.08 &               -0.52$\pm$                0.12 &                -- &                1.19$\pm$                0.08 &      \\
    103&         01 00 32.80 &     -33 43 47.8  &            1.01  &                0.98$\pm$                0.05 &                0.97$\pm$                0.05 &               -0.11$\pm$                0.13 &               -0.20$\pm$                0.15 &                -- &                -- &                1.00$\pm$                0.10 &      \\
    104&         01 00 33.00 &     -33 38 34.0  &            1.05  &                5.21$\pm$                0.23 &                4.59$\pm$                0.18 &               -0.54$\pm$                0.07 &               -0.08$\pm$                0.12 &                -- &                -- &                1.14$\pm$                0.08 &  AGN    \\
    105&         01 00 36.23 &     -33 39 31.9  &            1.22  &                0.92$\pm$                0.05 &                0.80$\pm$                0.06 &               -0.05$\pm$                0.17 &               -0.06$\pm$                0.17 &                -- &                -- &                1.15$\pm$                0.14 &  AGN    \\
    106&         01 00 38.92 &     -33 32 09.8  &            0.90  &                0.72$\pm$                0.09 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    107&         01 00 38.94 &     -33 32 43.3  &            1.35  &                0.73$\pm$                0.09 &                -- &               -0.47$\pm$                0.16 &                0.11$\pm$                0.23 &                -- &                -- &                -- &      \\
    108&         01 00 38.99 &     -33 31 10.1  &            1.18  &                -- &                0.80$\pm$                0.19 &                -- &                -- &                -- &                -- &                -- &      \\
    109&         01 00 39.17 &     -33 42 11.8  &            1.27  &                1.29$\pm$                0.05 &                1.60$\pm$                0.06 &                -- &                0.40$\pm$                0.15 &               -0.31$\pm$                0.15 &                -- &                1.24$\pm$                0.08 &  Sym-Can   \\
    110&         01 00 40.12 &     -33 44 01.9  &            1.13  &                1.07$\pm$                0.06 &                0.62$\pm$                0.05 &                0.26$\pm$                0.18 &               -0.06$\pm$                0.16 &                -- &                -- &                1.72$\pm$                0.13 &  AGN    \\
    111&         01 00 40.36 &     -33 48 54.4  &            2.98  &                -- &                1.57$\pm$                0.11 &                -- &                -- &                -- &                -- &                -- &      \\
    112&         01 00 40.64 &     -33 42 59.5  &            0.88  &                1.33$\pm$                0.06 &                0.95$\pm$                0.05 &               -0.00$\pm$                0.13 &               -0.19$\pm$                0.15 &               -0.18$\pm$                0.19 &                -- &                1.39$\pm$                0.10 &  AGN    \\
    113&         01 00 41.15 &     -33 34 57.7  &            1.36  &                1.12$\pm$                0.07 &                1.19$\pm$                0.11 &               -0.28$\pm$                0.21 &                0.33$\pm$                0.18 &                -- &                -- &                1.06$\pm$                0.15 &  AGN    \\
    114&         01 00 42.42 &     -33 33 23.0  &            1.88  &                0.25$\pm$                0.08 &                1.50$\pm$                0.16 &                -- &                -- &                -- &                -- &                5.98$\pm$                0.41 &      \\
    115&     01 00 42.62 & -33 40 40.56 &                    1.57  &                0.24$\pm$                0.06 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00 &      \\
    116&         01 00 42.96 &     -33 35 27.5  &            2.37  &                6.23$\pm$                0.19 &                5.59$\pm$                0.28 &               -0.49$\pm$                0.04 &               -0.09$\pm$                0.07 &               -0.42$\pm$                0.09 &                -- &                1.11$\pm$                0.08 &      \\
    117&         01 00 44.41 &     -33 42 22.5  &            2.06  &                -- &                0.30$\pm$                0.07 &                -- &                -- &                -- &                -- &                -- &      \\
    118&         01 00 45.84 &     -33 41 13.6  &            1.32  &                0.42$\pm$                0.07 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    119&         01 00 46.58 &     -33 38 22.9  &            1.90  &                0.17$\pm$                0.06 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    120&         01 00 47.29 &     -33 32 52.5  &            1.10  &                -- &                0.56$\pm$                0.15 &                -- &                -- &                -- &                -- &                -- &      \\
    121&         01 00 47.59 &     -33 46 17.8  &            0.90  &                1.81$\pm$                0.08 &                -- &                0.08$\pm$                0.13 &               -0.17$\pm$                0.13 &               -0.36$\pm$                0.17 &                -- &                -- &  AGN    \\
    122&         1 00 48.76 &	-33 42 15.3 	 &           1.77  &                0.94$\pm$                0.07 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    123&         01 00 50.17 &     -33 44 33.6  &            1.54  &                1.68$\pm$                0.08 &                1.76$\pm$                0.08 &                -- &                -- &               -0.28$\pm$                0.16 &                -- &                1.05$\pm$                0.09 &      \\
    124&         01 00 50.79 &     -33 31 28.3  &            1.03  &                2.58$\pm$                0.28 &                5.26$\pm$                0.24 &                0.29$\pm$                0.18 &                0.36$\pm$                0.11 &               -0.41$\pm$                0.13 &                -- &                2.04$\pm$                0.15 &  AGN    \\
    125&         01 00 50.82 &     -33 34 41.0  &            0.72  &                1.01$\pm$                0.31 &                1.92$\pm$                0.15 &                -- &                -- &                -- &                -- &                1.89$\pm$                0.38 &      \\
    126&         01 00 51.81 &     -33 46 26.3  &            1.37  &                2.06$\pm$                0.09 &                -- &                -- &                0.14$\pm$                0.17 &               -0.08$\pm$                0.18 &                -- &                -- &  Sym    \\
    127&         01 00 51.85 &     -33 47 55.8  &            0.69  &                2.74$\pm$                0.12 &                2.79$\pm$                0.11 &               -0.16$\pm$                0.09 &               -0.08$\pm$                0.10 &               -0.31$\pm$                0.16 &                -- &                1.02$\pm$                0.08 &  Sym    \\
    128&         01 00 52.54 &     -33 41 07.4  &            1.64  &                1.12$\pm$                0.07 &                0.96$\pm$                0.07 &                -- &                -- &                -- &                -- &                1.17$\pm$                0.13 &      \\
    129&         01 00 53.55 &     -33 39 52.7  &            1.56  &                1.02$\pm$                0.06 &                0.73$\pm$                0.27 &                -- &               -0.03$\pm$                0.22 &                -- &                -- &                1.40$\pm$                0.44 &      \\
    130&         01 00 54.15 &     -33 49 01.7  &            1.37  &                1.04$\pm$                0.11 &                1.85$\pm$                0.12 &                -- &                0.23$\pm$                0.21 &               -0.20$\pm$                0.22 &                -- &                1.78$\pm$                0.17 &      \\
    131&         01 00 54.24 &     -33 51 39.3  &            1.55  &                0.69$\pm$                0.19 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    132&         01 00 54.38 &     -33 42 51.3  &            2.35  &                1.36$\pm$                0.10 &                1.95$\pm$                0.11 &               -0.05$\pm$                0.15 &               -0.11$\pm$                0.16 &               -0.30$\pm$                0.20 &                -- &                1.43$\pm$                0.13 &  AGN    \\
    133&         01 00 54.90 &     -33 49 35.7  &            1.78  &                1.34$\pm$                0.10 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    134&         01 00 56.69 &     -33 40 45.0  &            1.17  &                2.09$\pm$                0.07 &                9.02$\pm$                0.18 &               -0.09$\pm$                0.05 &               -0.12$\pm$                0.05 &               -0.53$\pm$                0.07 &                -- &                4.30$\pm$                0.05 &  AGN    \\
    135&         01 00 57.71 &     -33 50 02.5  &            1.57  &                1.50$\pm$                0.12 &                -- &                -- &                0.11$\pm$                0.19 &                -- &                -- &                -- &      \\
    136&         01 01 00.43 &     -33 46 14.9  &            0.82  &                4.89$\pm$                0.14 &                2.41$\pm$                0.12 &                -- &                0.10$\pm$                0.10 &               -0.21$\pm$                0.11 &                -- &                2.03$\pm$                0.08 &  AGN    \\
    137&         01 01 01.18 &     -33 42 52.5  &            1.57  &                -- &                1.18$\pm$                0.09 &                -- &                0.11$\pm$                0.18 &                -- &                -- &                -- &      \\
    138&         01 01 01.70 &     -33 44 03.6  &            1.45  &                0.85$\pm$                0.09 &                0.74$\pm$                0.08 &               -0.36$\pm$                0.14 &               -0.10$\pm$                0.19 &                -- &                -- &                1.15$\pm$                0.21 &      \\
    139&         01 01 03.60 &     -33 35 48.6  &            1.11  &                0.86$\pm$                0.26 &                1.12$\pm$                0.10 &                -- &                -- &                -- &                -- &                1.31$\pm$                0.40 &  AGN    \\
    140&         01 01 05.11 &     -33 47 32.2  &            1.20  &                3.93$\pm$                0.14 &                3.56$\pm$                0.14 &                -- &                0.34$\pm$                0.14 &               -0.27$\pm$                0.13 &                -- &                1.10$\pm$                0.08 &      \\
    141&         01 01 05.68 &     -33 48 59.3  &            2.72  &                0.73$\pm$                0.12 &                1.42$\pm$                0.38 &                -- &                0.01$\pm$                0.23 &                -- &                -- &                1.96$\pm$                0.43 &      \\
    142&         01 01 07.03 &     -33 43 22.4  &            1.53  &                0.30$\pm$                0.08 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    143&         01 01 08.55 &     -33 46 28.8  &            2.42  &                1.73$\pm$                0.10 &                -- &                -- &                -- &                -- &                -- &                -- &  AGN    \\
    144&         01 01 09.55 &     -33 43 48.3  &            0.92  &                0.67$\pm$                0.11 &                -- &                -- &                -- &                -- &                -- &                -- &      \\
    145&         01 01 16.19 &     -33 42 05.0  &            2.09  &                9.77$\pm$                1.48 &                0.67$\pm$                0.12 &                -- &                -- &                -- &                -- &               14.59$\pm$                0.33 &      \\
    146&         01 01 18.14 &     -33 44 02.9  &            1.24  &                -- &                4.59$\pm$                0.20 &                0.32$\pm$                0.15 &               -0.01$\pm$                0.11 &               -0.45$\pm$                0.14 &                -- &                -- &  AGN    \\
    147&         01 01 19.67 &     -33 40 15.6  &            0.34  &                -- &                3.81$\pm$                0.24 &                -- &                -- &                -- &                -- &                -- &      \\
    148&         01 01 22.07 &     -33 42 19.6  &            2.74  &                -- &                0.92$\pm$                0.18 &                -- &                -- &                -- &                -- &                -- &  AGN    \\

      \hline
  
\end{longtable}
\begin{longtable}{lccccc}
    \caption{ Optical magnitudes of counterparts of X-ray sources in different energy filters of the SDSS9 survey.\label{opt-count-table}}\tabularnewline
\hline
Src-No&  $g$ mag&  $r$   mag&  $i$ mag&  $z$ mag&  $y$ mag\\
\hline
\endfirsthead
\multicolumn {6}{r}{Continued from previous page}\\
\hline 
 Src-No&$g$ mag&$r$ mag&$i$ mag&$z$ mag&$y$ mag\\
\hline
\endhead
\hline
\multicolumn {6}{r}{Continued on the next page}\\

\endfoot

\hline
\endlastfoot

 2&               20.37$\pm$                0.02 &               19.21$\pm$                0.01 &               18.81$\pm$                0.01 &               18.50$\pm$                0.01 &               18.46$\pm$                0.03     \\
      4&               22.68$\pm$                0.08 &               22.07$\pm$                0.07 &               21.95$\pm$                0.09 &               21.93$\pm$                0.12 &               22.09$\pm$                0.30     \\
      5&               23.27$\pm$                0.07 &               22.79$\pm$                0.05 &               22.32$\pm$                0.07 &               22.09$\pm$                0.10 &               22.01$\pm$                0.24     \\
      6&               22.27$\pm$                0.05 &               21.13$\pm$                0.03 &               20.09$\pm$                0.02 &               19.64$\pm$                0.02 &               19.45$\pm$                0.05     \\
      7&               23.40$\pm$                0.11 &               23.13$\pm$                0.11 &               23.70$\pm$                0.35 &               23.05$\pm$                0.38 &               23.32$\pm$                1.18     \\
      8&               23.04$\pm$                0.06 &               22.67$\pm$                0.07 &               22.47$\pm$                0.09 &               22.53$\pm$                0.18 &               23.90$\pm$                1.56     \\
     10&               24.06$\pm$                0.13 &               23.98$\pm$                0.17 &               23.94$\pm$                0.30 &               24.02$\pm$                0.61 &               23.40$\pm$                0.87     \\
     11&               21.69$\pm$                0.03 &               20.57$\pm$                0.02 &               19.88$\pm$                0.02 &               19.55$\pm$                0.02 &               19.44$\pm$                0.05     \\
     12&               23.05$\pm$                0.06 &               22.50$\pm$                0.05 &               22.30$\pm$                0.08 &               22.33$\pm$                0.15 &               22.06$\pm$                0.30     \\
     13&               18.36$\pm$                0.00 &               17.30$\pm$                0.00 &               16.88$\pm$                0.00 &               16.59$\pm$                0.00 &               16.39$\pm$                0.01     \\
     14&               21.96$\pm$                0.03 &               21.37$\pm$                0.02 &               21.35$\pm$                0.04 &               20.92$\pm$                0.05 &               20.99$\pm$                0.11     \\
     15&               24.02$\pm$                0.23 &               23.17$\pm$                0.14 &               23.29$\pm$                0.32 &               23.56$\pm$                0.75 &                0.00$\pm$                0.00     \\
     17&               22.85$\pm$                0.07 &               22.28$\pm$                0.06 &               21.98$\pm$                0.09 &               21.51$\pm$                0.11 &               21.42$\pm$                0.24     \\
     18&               22.02$\pm$                0.03 &               21.74$\pm$                0.03 &               21.51$\pm$                0.05 &               21.44$\pm$                0.08 &               21.62$\pm$                0.22     \\
     19&               23.47$\pm$                0.08 &               23.17$\pm$                0.07 &               23.07$\pm$                0.13 &               22.96$\pm$                0.20 &               22.90$\pm$                0.57     \\
     20&               21.76$\pm$                0.02 &               21.18$\pm$                0.02 &               21.03$\pm$                0.02 &               20.94$\pm$                0.04 &               21.03$\pm$                0.12     \\
     21&               23.76$\pm$                0.11 &               23.60$\pm$                0.12 &               23.34$\pm$                0.18 &               22.73$\pm$                0.19 &               24.29$\pm$                2.33     \\
     22&               19.16$\pm$                0.00 &               17.95$\pm$                0.00 &               17.21$\pm$                0.00 &               16.86$\pm$                0.00 &               16.78$\pm$                0.01     \\
     23&               22.41$\pm$                0.03 &               21.80$\pm$                0.03 &               21.23$\pm$                0.03 &               21.01$\pm$                0.04 &               20.72$\pm$                0.08     \\
     24&               22.34$\pm$                0.03 &               21.75$\pm$                0.03 &               21.80$\pm$                0.05 &               21.67$\pm$                0.09 &               21.42$\pm$                0.18     \\
     25&               22.12$\pm$                0.03 &               21.69$\pm$                0.02 &               21.40$\pm$                0.03 &               21.21$\pm$                0.05 &               21.86$\pm$                0.26     \\
     26&               22.57$\pm$                0.04 &               22.20$\pm$                0.04 &               21.97$\pm$                0.06 &               21.90$\pm$                0.11 &               21.56$\pm$                0.18     \\
     27&               20.54$\pm$                0.01 &               20.13$\pm$                0.01 &               19.98$\pm$                0.01 &               19.97$\pm$                0.02 &               19.95$\pm$                0.05     \\
     28&               20.22$\pm$                0.01 &               19.97$\pm$                0.01 &               19.85$\pm$                0.01 &               19.71$\pm$                0.02 &               19.81$\pm$                0.04     \\
     29&               23.20$\pm$                0.08 &               23.03$\pm$                0.10 &               22.46$\pm$                0.10 &               22.03$\pm$                0.15 &               21.67$\pm$                0.31     \\
     30&               21.97$\pm$                0.03 &               21.65$\pm$                0.03 &               21.65$\pm$                0.06 &               21.60$\pm$                0.10 &               21.35$\pm$                0.22     \\
     31&               21.13$\pm$                0.01 &               21.22$\pm$                0.02 &               21.09$\pm$                0.03 &               20.85$\pm$                0.05 &               21.18$\pm$                0.15     \\
     32&               22.79$\pm$                0.09 &               22.13$\pm$                0.07 &               21.63$\pm$                0.09 &               21.33$\pm$                0.15 &               21.28$\pm$                0.30     \\
     33&               20.51$\pm$                0.01 &               20.24$\pm$                0.01 &               20.18$\pm$                0.01 &               20.11$\pm$                0.02 &               20.25$\pm$                0.06     \\
     34&               18.73$\pm$                0.00 &               17.55$\pm$                0.00 &               17.16$\pm$                0.00 &               16.84$\pm$                0.00 &               16.75$\pm$                0.01     \\
     35&               22.68$\pm$                0.04 &               22.05$\pm$                0.03 &               21.85$\pm$                0.05 &               21.69$\pm$                0.07 &               22.03$\pm$                0.26     \\
     36&               20.92$\pm$                0.08 &               20.09$\pm$                0.04 &               20.13$\pm$                0.08 &               19.96$\pm$                0.11 &               18.97$\pm$                0.11     \\
     37&               22.84$\pm$                0.06 &               21.90$\pm$                0.04 &               21.53$\pm$                0.04 &               21.00$\pm$                0.06 &               20.88$\pm$                0.15     \\
     38&               22.41$\pm$                0.04 &               21.26$\pm$                0.02 &               20.88$\pm$                0.03 &               20.56$\pm$                0.04 &               20.64$\pm$                0.10     \\
     40&               21.25$\pm$                0.02 &               21.05$\pm$                0.02 &               20.79$\pm$                0.03 &               20.70$\pm$                0.04 &               20.90$\pm$                0.12     \\
     41&               24.71$\pm$                0.15 &               24.60$\pm$                0.18 &               24.85$\pm$                0.42 &               24.27$\pm$                0.44 &               23.78$\pm$                0.76     \\
     42&               20.17$\pm$                0.01 &               19.73$\pm$                0.01 &               19.56$\pm$                0.01 &               19.54$\pm$                0.01 &               19.52$\pm$                0.03     \\
     43&               23.19$\pm$                0.08 &               22.63$\pm$                0.07 &               22.45$\pm$                0.10 &               22.25$\pm$                0.15 &               21.89$\pm$                0.28     \\
     44&               20.70$\pm$                0.01 &               20.07$\pm$                0.01 &               19.86$\pm$                0.01 &               19.78$\pm$                0.02 &               19.94$\pm$                0.07     \\
     45&               21.00$\pm$                0.02 &               19.98$\pm$                0.01 &               18.63$\pm$                0.00 &               17.93$\pm$                0.00 &               17.77$\pm$                0.01     \\
     46&               23.79$\pm$                0.16 &               22.91$\pm$                0.10 &               22.35$\pm$                0.11 &               21.60$\pm$                0.12 &               21.12$\pm$                0.21     \\
     47&               25.41$\pm$                0.61 &               22.59$\pm$                0.07 &               21.63$\pm$                0.05 &               21.14$\pm$                0.06 &               21.02$\pm$                0.13     \\
     48&               19.44$\pm$                0.00 &               19.16$\pm$                0.00 &               18.88$\pm$                0.00 &               18.73$\pm$                0.01 &               18.71$\pm$                0.02     \\
     49&               25.49$\pm$                0.38 &               24.55$\pm$                0.21 &               24.29$\pm$                0.32 &               24.39$\pm$                0.60 &                0.00$\pm$                0.00     \\
     50&               21.44$\pm$                0.02 &               21.38$\pm$                0.02 &               21.14$\pm$                0.03 &               21.23$\pm$                0.06 &               21.22$\pm$                0.15     \\
     51&               20.22$\pm$                0.01 &               20.37$\pm$                0.01 &               20.53$\pm$                0.02 &               20.61$\pm$                0.04 &               20.72$\pm$                0.13     \\
     52&               18.62$\pm$                0.00 &               17.72$\pm$                0.00 &               17.40$\pm$                0.00 &               17.22$\pm$                0.00 &               17.20$\pm$                0.01     \\
     53&               21.62$\pm$                0.02 &               20.73$\pm$                0.01 &               20.42$\pm$                0.02 &               20.12$\pm$                0.02 &               20.12$\pm$                0.07     \\
     54&               21.48$\pm$                0.02 &               21.21$\pm$                0.02 &               20.92$\pm$                0.03 &               20.78$\pm$                0.05 &               20.78$\pm$                0.13     \\
     55&               23.49$\pm$                0.08 &               23.19$\pm$                0.08 &               23.12$\pm$                0.15 &               23.29$\pm$                0.31 &               23.21$\pm$                0.74     \\
     56&               23.20$\pm$                0.07 &               22.78$\pm$                0.06 &               22.76$\pm$                0.12 &               23.14$\pm$                0.29 &               23.49$\pm$                1.01     \\
     57&               21.68$\pm$                0.03 &               21.02$\pm$                0.02 &               20.82$\pm$                0.03 &               20.70$\pm$                0.04 &               20.72$\pm$                0.12     \\
     58&               18.75$\pm$                0.00 &               18.01$\pm$                0.00 &               17.75$\pm$                0.00 &               17.61$\pm$                0.00 &               17.60$\pm$                0.01     \\
     59&               20.43$\pm$                0.01 &               20.22$\pm$                0.01 &               20.22$\pm$                0.01 &               20.05$\pm$                0.02 &               20.07$\pm$                0.05     \\
     60&               19.31$\pm$                0.00 &               18.72$\pm$                0.00 &               18.43$\pm$                0.00 &               18.06$\pm$                0.01 &               18.14$\pm$                0.02     \\
     61&               16.21$\pm$                0.00 &               15.39$\pm$                0.00 &               17.82$\pm$                0.00 &               15.67$\pm$                0.00 &               14.89$\pm$                0.00     \\
     62&               17.97$\pm$                0.00 &               17.01$\pm$                0.00 &               16.66$\pm$                0.00 &               16.47$\pm$                0.00 &               16.45$\pm$                0.00     \\
     63&               25.67$\pm$                0.71 &               23.48$\pm$                0.12 &               22.12$\pm$                0.07 &               21.34$\pm$                0.05 &               21.55$\pm$                0.17     \\
     64&               23.15$\pm$                0.06 &               22.63$\pm$                0.05 &               22.47$\pm$                0.08 &               22.13$\pm$                0.11 &               22.44$\pm$                0.36     \\
     65&               19.60$\pm$                0.01 &               18.54$\pm$                0.00 &               17.09$\pm$                0.00 &               16.41$\pm$                0.00 &               16.23$\pm$                0.00     \\
     66&               22.05$\pm$                0.04 &               21.63$\pm$                0.03 &               21.41$\pm$                0.06 &               21.25$\pm$                0.08 &               21.63$\pm$                0.28     \\
     67&               21.89$\pm$                0.02 &               21.60$\pm$                0.02 &               21.48$\pm$                0.04 &               21.18$\pm$                0.05 &               20.93$\pm$                0.11     \\
     68&               19.05$\pm$                0.00 &               17.80$\pm$                0.00 &               17.01$\pm$                0.00 &               16.63$\pm$                0.00 &               16.55$\pm$                0.00     \\
     69&               20.16$\pm$                0.01 &               19.60$\pm$                0.01 &               19.24$\pm$                0.01 &               18.93$\pm$                0.01 &               18.79$\pm$                0.02     \\
     70&               24.17$\pm$                0.27 &               22.66$\pm$                0.10 &               22.53$\pm$                0.15 &               21.77$\pm$                0.14 &               21.58$\pm$                0.30     \\
     71&               22.15$\pm$                0.03 &               22.13$\pm$                0.04 &               22.13$\pm$                0.07 &               21.76$\pm$                0.09 &               21.81$\pm$                0.22     \\
     73&               19.97$\pm$                0.01 &               18.33$\pm$                0.00 &               17.06$\pm$                0.00 &               16.53$\pm$                0.00 &               16.41$\pm$                0.00     \\
     74&               22.41$\pm$                0.03 &               21.86$\pm$                0.03 &               21.69$\pm$                0.04 &               21.65$\pm$                0.08 &               21.87$\pm$                0.27     \\
     75&               23.31$\pm$                0.07 &               22.88$\pm$                0.07 &               22.76$\pm$                0.12 &               22.10$\pm$                0.10 &               22.24$\pm$                0.30     \\
     76&               23.55$\pm$                0.08 &               23.56$\pm$                0.10 &               23.30$\pm$                0.16 &               23.56$\pm$                0.32 &               24.61$\pm$                2.27     \\
     77&               24.49$\pm$                0.24 &               23.25$\pm$                0.10 &               22.59$\pm$                0.10 &               22.32$\pm$                0.14 &               22.03$\pm$                0.27     \\
     80&               21.32$\pm$                0.02 &               20.81$\pm$                0.02 &               20.63$\pm$                0.02 &               20.60$\pm$                0.04 &               20.61$\pm$                0.12     \\
     81&               21.84$\pm$                0.04 &               21.02$\pm$                0.03 &               20.47$\pm$                0.03 &               20.11$\pm$                0.03 &               20.04$\pm$                0.08     \\
     83&               15.39$\pm$                0.00 &               17.18$\pm$                0.00 &               17.45$\pm$                0.00 &               17.51$\pm$                0.01 &               14.47$\pm$                0.00     \\
     84&               23.08$\pm$                0.06 &               22.71$\pm$                0.06 &               22.84$\pm$                0.12 &               22.77$\pm$                0.20 &               22.32$\pm$                0.41     \\
     85&               21.45$\pm$                0.02 &               21.26$\pm$                0.02 &               21.51$\pm$                0.05 &               21.33$\pm$                0.08 &               21.75$\pm$                0.32     \\
     86&               24.36$\pm$                0.15 &               24.22$\pm$                0.18 &               24.43$\pm$                0.40 &                0.00$\pm$                0.00 &                0.00$\pm$                0.00     \\
     87&               24.17$\pm$                0.27 &               22.66$\pm$                0.10 &               22.53$\pm$                0.15 &               21.77$\pm$                0.14 &               21.58$\pm$                0.30     \\
     88&               17.05$\pm$                0.00 &               16.04$\pm$                0.00 &               15.65$\pm$                0.00 &               15.38$\pm$                0.00 &               15.26$\pm$                0.00     \\
     89&               22.59$\pm$                0.04 &               22.78$\pm$                0.07 &               22.59$\pm$                0.11 &               22.55$\pm$                0.22 &               23.10$\pm$                0.93     \\
     90&               23.67$\pm$                0.09 &               23.36$\pm$                0.09 &               23.79$\pm$                0.24 &               24.50$\pm$                1.01 &               22.63$\pm$                0.55     \\
     91&               23.01$\pm$                0.06 &               22.53$\pm$                0.05 &               22.26$\pm$                0.07 &               22.37$\pm$                0.17 &               22.10$\pm$                0.29     \\
     92&               20.54$\pm$                0.01 &               19.82$\pm$                0.01 &               19.38$\pm$                0.01 &               19.14$\pm$                0.01 &               19.03$\pm$                0.03     \\
     93&               23.08$\pm$                0.06 &               22.56$\pm$                0.05 &               22.44$\pm$                0.08 &               22.50$\pm$                0.16 &               22.34$\pm$                0.34     \\
     94&               18.12$\pm$                0.00 &               17.36$\pm$                0.00 &               16.99$\pm$                0.00 &               16.79$\pm$                0.00 &               16.69$\pm$                0.01     \\
     95&               21.15$\pm$                0.02 &               19.71$\pm$                0.01 &               19.17$\pm$                0.01 &               18.85$\pm$                0.01 &               18.70$\pm$                0.03     \\
     96&               22.61$\pm$                0.07 &               21.12$\pm$                0.02 &               20.32$\pm$                0.02 &               19.94$\pm$                0.03 &               19.85$\pm$                0.09     \\
     97&               19.63$\pm$                0.01 &               18.85$\pm$                0.00 &               18.50$\pm$                0.01 &               18.36$\pm$                0.01 &               18.30$\pm$                0.02     \\
     99&               23.31$\pm$                0.09 &               22.83$\pm$                0.08 &               22.35$\pm$                0.10 &               21.68$\pm$                0.10 &               21.66$\pm$                0.24     \\
    100&               16.85$\pm$                0.00 &               15.86$\pm$                0.00 &               15.47$\pm$                0.00 &               15.18$\pm$                0.00 &               15.08$\pm$                0.00     \\
    101&               18.83$\pm$                0.00 &               17.96$\pm$                0.00 &               17.67$\pm$                0.00 &               17.52$\pm$                0.00 &               17.49$\pm$                0.01     \\
    102&               21.00$\pm$                0.01 &               20.81$\pm$                0.01 &               20.42$\pm$                0.02 &               20.31$\pm$                0.03 &               20.25$\pm$                0.07     \\
    103&               22.31$\pm$                0.03 &               22.29$\pm$                0.04 &               22.34$\pm$                0.08 &               22.00$\pm$                0.10 &               22.23$\pm$                0.41     \\
    104&               19.76$\pm$                0.01 &               19.39$\pm$                0.00 &               19.13$\pm$                0.01 &               19.09$\pm$                0.01 &               19.16$\pm$                0.03     \\
    105&               22.82$\pm$                0.04 &               22.60$\pm$                0.05 &               22.34$\pm$                0.07 &               22.43$\pm$                0.14 &               22.73$\pm$                0.48     \\
    107&               23.50$\pm$                0.15 &               22.87$\pm$                0.11 &               22.89$\pm$                0.20 &               22.58$\pm$                0.25 &               21.97$\pm$                0.37     \\
    108&               22.80$\pm$                0.08 &               20.88$\pm$                0.02 &               20.21$\pm$                0.02 &               19.84$\pm$                0.02 &               19.73$\pm$                0.05     \\
    109&               18.20$\pm$                0.00 &               17.33$\pm$                0.00 &               16.99$\pm$                0.00 &               16.82$\pm$                0.00 &               16.79$\pm$                0.00     \\
    110&               22.20$\pm$                0.04 &               21.59$\pm$                0.03 &               20.95$\pm$                0.03 &               20.69$\pm$                0.05 &               20.67$\pm$                0.12     \\
    111&               23.32$\pm$                0.10 &               22.31$\pm$                0.05 &               21.41$\pm$                0.04 &               20.87$\pm$                0.04 &               20.91$\pm$                0.12     \\
    112&               20.29$\pm$                0.01 &               19.98$\pm$                0.01 &               19.95$\pm$                0.02 &               19.83$\pm$                0.02 &               19.98$\pm$                0.07     \\
    113&               21.15$\pm$                0.01 &               20.98$\pm$                0.01 &               20.99$\pm$                0.03 &               20.94$\pm$                0.06 &               20.76$\pm$                0.11     \\
    114&               22.03$\pm$                0.03 &               21.61$\pm$                0.03 &               21.45$\pm$                0.04 &               21.49$\pm$                0.09 &               21.32$\pm$                0.19     \\
    115&               23.72$\pm$                0.10 &               23.58$\pm$                0.12 &               23.32$\pm$                0.18 &               24.29$\pm$                0.78 &               22.07$\pm$                0.26     \\
    116&               23.50$\pm$                0.12 &               23.34$\pm$                0.13 &               23.15$\pm$                0.20 &               23.48$\pm$                0.55 &               23.32$\pm$                1.46     \\
    117&               24.77$\pm$                0.33 &               23.55$\pm$                0.14 &               22.80$\pm$                0.13 &               21.92$\pm$                0.10 &               22.17$\pm$                0.31     \\
    118&               27.45$\pm$                3.23 &               23.47$\pm$                0.11 &               21.95$\pm$                0.05 &               21.25$\pm$                0.05 &               21.25$\pm$                0.13     \\
    119&               20.07$\pm$                0.01 &               20.21$\pm$                0.01 &               20.39$\pm$                0.02 &               20.42$\pm$                0.03 &               20.73$\pm$                0.10     \\
    121&               21.37$\pm$                0.02 &               21.10$\pm$                0.02 &               20.90$\pm$                0.02 &               21.04$\pm$                0.05 &               20.93$\pm$                0.12     \\
    122&               19.83$\pm$                0.01 &               19.29$\pm$                0.00 &               19.09$\pm$                0.01 &               19.01$\pm$                0.01 &               18.99$\pm$                0.02     \\
    123&               24.13$\pm$                0.14 &               23.74$\pm$                0.12 &               23.64$\pm$                0.21 &               22.90$\pm$                0.19 &               22.45$\pm$                0.33     \\
    124&               20.98$\pm$                0.02 &               20.17$\pm$                0.02 &               19.80$\pm$                0.02 &               19.40$\pm$                0.02 &               19.16$\pm$                0.04     \\
    125&               24.29$\pm$                0.15 &               24.28$\pm$                0.19 &               24.15$\pm$                0.31 &               23.22$\pm$                0.22 &               23.39$\pm$                0.67     \\
    126&               19.44$\pm$                0.00 &               18.65$\pm$                0.00 &               18.36$\pm$                0.00 &               18.17$\pm$                0.00 &               18.18$\pm$                0.01     \\
    127&               20.58$\pm$                0.01 &               20.27$\pm$                0.01 &               20.26$\pm$                0.01 &               20.37$\pm$                0.03 &               20.34$\pm$                0.07     \\
    129&               28.02$\pm$                6.36 &               23.54$\pm$                0.13 &               22.50$\pm$                0.10 &               21.50$\pm$                0.07 &               21.09$\pm$                0.13     \\
    130&               24.33$\pm$                0.22 &               23.84$\pm$                0.18 &               23.55$\pm$                0.26 &               24.55$\pm$                1.26 &               24.35$\pm$                2.61     \\
    131&               24.92$\pm$                0.45 &               23.77$\pm$                0.20 &               22.78$\pm$                0.16 &               22.44$\pm$                0.20 &               21.75$\pm$                0.28     \\
    132&               22.86$\pm$                0.06 &               22.44$\pm$                0.06 &               22.08$\pm$                0.08 &               21.69$\pm$                0.09 &               21.52$\pm$                0.19     \\
    133&               24.74$\pm$                0.40 &               23.33$\pm$                0.14 &               22.67$\pm$                0.14 &               22.09$\pm$                0.15 &               21.62$\pm$                0.26     \\
    134&               21.00$\pm$                0.01 &               20.93$\pm$                0.02 &               20.73$\pm$                0.02 &               20.77$\pm$                0.05 &               20.86$\pm$                0.15     \\
    135&               22.83$\pm$                0.07 &               22.41$\pm$                0.06 &               22.40$\pm$                0.11 &               22.09$\pm$                0.15 &               22.14$\pm$                0.41     \\
    136&               23.06$\pm$                0.08 &               22.47$\pm$                0.06 &               21.72$\pm$                0.06 &               21.61$\pm$                0.10 &               21.74$\pm$                0.29     \\
    137&               24.09$\pm$                0.16 &               23.57$\pm$                0.13 &               23.47$\pm$                0.22 &               24.91$\pm$                1.36 &               23.11$\pm$                0.67     \\
    138&               22.30$\pm$                0.06 &               21.73$\pm$                0.05 &               21.05$\pm$                0.05 &               20.74$\pm$                0.06 &               20.50$\pm$                0.13     \\
    139&               21.14$\pm$                0.01 &               21.28$\pm$                0.02 &               20.96$\pm$                0.03 &               20.79$\pm$                0.05 &               20.88$\pm$                0.15     \\
    141&               22.22$\pm$                0.03 &               21.52$\pm$                0.02 &               21.35$\pm$                0.03 &               21.44$\pm$                0.06 &               22.00$\pm$                0.31     \\
    142&               22.57$\pm$                0.05 &               22.12$\pm$                0.04 &               21.93$\pm$                0.06 &               21.81$\pm$                0.10 &               22.39$\pm$                0.42     \\
    143&               22.59$\pm$                0.05 &               21.57$\pm$                0.03 &               20.83$\pm$                0.03 &               20.62$\pm$                0.04 &               20.39$\pm$                0.09     \\
    144&               23.71$\pm$                0.11 &               23.16$\pm$                0.09 &               23.57$\pm$                0.24 &               23.34$\pm$                0.34 &               23.41$\pm$                1.21     \\
    145&               21.71$\pm$                0.04 &               19.96$\pm$                0.01 &               19.11$\pm$                0.01 &               18.72$\pm$                0.01 &               18.60$\pm$                0.03     \\
    146&               21.53$\pm$                0.02 &               21.19$\pm$                0.02 &               20.73$\pm$                0.03 &               20.40$\pm$                0.03 &               20.26$\pm$                0.07     \\
    148&               20.25$\pm$                0.01 &               20.10$\pm$                0.01 &               19.87$\pm$                0.01 &               19.84$\pm$                0.02 &               19.75$\pm$                0.04     \\
\end{longtable}

\begin{longtable}{lccccccc}
    \caption{Infrared magnitudes of counterparts of X-ray sources in different energy filters of 2MASS and WISE surveys.\label{inf-count}}\tabularnewline
\hline
Src-No&$W1$ mag&$W2$ mag&$W3$ mag&$W4$ mag&$J$ mag&$H$ mag&$K$ mag\\
\hline
\endfirsthead
\multicolumn {8}{r}{Continued from previous page}\\
\hline 
Src-No&$W1$ mag&$W2$ mag&$W3$ mag&$W4$ mag&$J$ mag&$H$ mag&$K$ mag\\
\hline
\endhead
\hline
\multicolumn {8}{r}{Continued on the next page}\\

\endfoot

\hline
\endlastfoot
       1&               17.01$\pm$                0.11 &               15.78$\pm$                0.13 &               12.41$\pm$                0.43 &                9.15$\pm$                0.00 &                -- &                -- &                --     \\
      2&               15.26$\pm$                0.04 &               14.83$\pm$                0.07 &               11.88$\pm$                0.26 &                8.44$\pm$                0.00 &                -- &                -- &                --     \\
      3&               16.88$\pm$                0.09 &               15.78$\pm$                0.12 &               12.55$^{\ast}$  &                8.98$^{\ast}$ &                -- &                -- &                --     \\
      4&               17.34$\pm$                0.13 &               17.39$\pm$                0.52 &               12.74$^{\ast}$  &                9.02$^{\ast}$ &                -- &                -- &                --     \\
      6&               15.40$\pm$                0.04 &               15.24$\pm$                0.08 &               12.35$^{\ast}$  &                9.07$^{\ast}$ &                -- &                -- &                --     \\
      7&               16.75$\pm$                0.09 &               17.26$\pm$                0.50 &               12.34$^{\ast}$  &                9.11$^{\ast}$ &                -- &                -- &                --     \\
      8&               16.69$\pm$                0.08 &               16.47$\pm$                0.22 &               12.31$^{\ast}$  &                9.00$^{\ast}$ &                -- &                -- &                --     \\
      9&               17.27$\pm$                0.13 &               16.18$\pm$                0.17 &               12.26$^{\ast}$  &                8.82$^{\ast}$ &                -- &                -- &                --     \\
     11&               15.14$\pm$                0.03 &               14.53$\pm$                0.05 &               11.87$\pm$                0.24 &                8.86$\pm$                0.47 &                -- &                -- &                --     \\
     12&               16.84$\pm$                0.10 &               16.95$\pm$                0.38 &               12.45$^{\ast}$  &                9.25$^{\ast}$ &                -- &                -- &                --     \\
     13&               14.10$\pm$                0.03 &               13.85$\pm$                0.04 &               12.60$\pm$                0.43 &                9.18$\pm$                0.00 &          15.92$\pm$                0.08 &               15.15$\pm$                0.11 &               14.71$\pm$                0.12     \\
     14&               16.52$\pm$                0.07 &               15.76$\pm$                0.13 &               12.66$^{\ast}$  &                8.94$^{\ast}$ &                -- &                -- &                --     \\
     15&               17.31$\pm$                0.13 &               16.73$\pm$                0.29 &               12.14$^{\ast}$  &                9.05$^{\ast}$ &                -- &                -- &                --     \\
     17&               16.62$\pm$                0.07 &               16.00$\pm$                0.15 &               12.29$^{\ast}$  &                9.20$^{\ast}$ &                -- &                -- &                --     \\
     21&               17.02$\pm$                0.10 &               16.68$\pm$                0.27 &               12.25$^{\ast}$  &                8.74$^{\ast}$ &                -- &                -- &                --     \\
     22&               14.63$\pm$                0.03 &               14.51$\pm$                0.05 &               12.85$^{\ast}$  &                8.43$^{\ast}$ &                15.58$\pm$                0.06 &               14.94$\pm$                0.09 &               14.98$\pm$                0.14     \\
     23&               16.50$\pm$                0.07 &               15.77$\pm$                0.14 &               12.51$^{\ast}$  &                9.09$^{\ast}$ &                -- &                -- &                --     \\
     25&               16.58$\pm$                0.08 &               15.75$\pm$                0.12 &               12.36$\pm$                0.39 &                8.77$\pm$                0.00 &                -- &                -- &                --     \\
     26&               16.55$\pm$                0.07 &               16.31$\pm$                0.20 &               12.64$^{\ast}$  &                8.48$^{\ast}$ &                -- &                -- &                --     \\
     27&               17.25$\pm$                0.12 &               17.00$\pm$                0.38 &               12.87$^{\ast}$  &                9.07$^{\ast}$ &                -- &                -- &                --     \\
     28&               16.73$\pm$                0.09 &               15.39$\pm$                0.09 &               11.91$^{\ast}$  &                8.53$^{\ast}$ &                -- &                -- &                --     \\
     29&               17.23$\pm$                0.13 &               16.81$\pm$                0.32 &               12.62$^{\ast}$  &                8.67$^{\ast}$ &                -- &                -- &                --     \\
     30&               16.50$\pm$                0.07 &               16.36$\pm$                0.20 &               12.60$^{\ast}$  &                8.88$^{\ast}$ &                -- &                -- &                --     \\
     31&               17.88$\pm$                0.22 &               16.75$\pm$                0.00 &               12.00$^{\ast}$  &                9.10$^{\ast}$ &                -- &                -- &                --     \\
     33&               17.29$\pm$                0.13 &               16.29$\pm$                0.20 &               12.21$^{\ast}$  &                8.48$^{\ast}$ &                -- &                -- &                --     \\
     34&               14.36$\pm$                0.03 &               14.13$\pm$                0.04 &               12.43$^{\ast}$  &                9.18$^{\ast}$ &                16.12$\pm$                0.10 &               15.56$\pm$                0.14 &               14.78$\pm$                0.13     \\
     37&               16.43$\pm$                0.07 &               15.64$\pm$                0.12 &               12.40$^{\ast}$  &                9.05$^{\ast}$ &                -- &                -- &                --     \\
     38&               15.86$\pm$                0.05 &               15.85$\pm$                0.14 &               12.27$^{\ast}$  &                8.74$^{\ast}$ &                -- &                -- &                --     \\
     39&               16.19$\pm$                0.06 &               15.60$\pm$                0.11 &               12.69$\pm$                0.51 &                8.84$\pm$                0.00 &                -- &                -- &                --     \\
     40&               15.78$\pm$                0.05 &               14.92$\pm$                0.07 &               11.99$\pm$                0.25 &                8.96$\pm$                0.00 &                -- &                -- &                --     \\
     43&               15.87$\pm$                0.05 &               15.74$\pm$                0.12 &               12.21$^{\ast}$  &                8.54$^{\ast}$ &                -- &                -- &                --     \\
     45&               15.52$\pm$                0.04 &               15.30$\pm$                0.09 &               12.77$^{\ast}$  &                8.87$^{\ast}$ &                16.48$\pm$                0.12 &               15.43$\pm$                0.12 &               15.39$\pm$                0.20     \\
     46&               17.23$\pm$                0.13 &               16.87$\pm$                0.32 &               12.31$^{\ast}$  &                8.73$^{\ast}$ &                -- &                -- &                --     \\
     47&               16.45$\pm$                0.07 &               16.08$\pm$                0.17 &               12.68$^{\ast}$  &                9.28$^{\ast}$ &                -- &                -- &                --     \\
     48&               15.66$\pm$                0.04 &               14.74$\pm$                0.06 &               11.26$\pm$                0.13 &                8.48$\pm$                0.00 &         -- &            --    &       --             \\
     50&               17.52$\pm$                0.16 &               16.74$\pm$                0.29 &               12.54$^{\ast}$  &                9.23$^{\ast}$ &                -- &                -- &                --     \\
     51&               16.02$\pm$                0.05 &               15.46$\pm$                0.10 &               12.08$^{\ast}$  &                9.18$^{\ast}$ &                -- &                -- &                --     \\
     52&               15.10$\pm$                0.03 &               15.11$\pm$                0.08 &               12.64$^{\ast}$  &                8.99$^{\ast}$ &                16.12$\pm$                0.09 &               15.48$\pm$                0.12 &               15.39$\pm$                0.19     \\
     53&               17.13$\pm$                0.12 &               16.89$\pm$                0.35 &               12.40$^{\ast}$  &                9.08$^{\ast}$ &                -- &                -- &                --     \\
     55&               16.34$\pm$                0.07 &               15.93$\pm$                0.15 &               12.58$\pm$                0.50 &                8.65$\pm$                0.00 &                -- &                -- &                --     \\
     58&               15.92$\pm$                0.05 &               15.68$\pm$                0.11 &               12.10$^{\ast}$  &                8.94$^{\ast}$ &              16.74$\pm$                0.15 &               15.77$\pm$                0.16 &               15.35$\pm$                0.00     \\
     59&               17.18$\pm$                0.13 &               16.36$\pm$                0.21 &               12.52$\pm$                0.47 &                9.28$\pm$                0.00 &                -- &                -- &                --     \\
     60&               14.44$\pm$                0.03 &               13.63$\pm$                0.03 &               10.82$\pm$                0.10 &                8.56$\pm$                0.31 &                -- &                -- &                --     \\
     61&               13.13$\pm$                0.02 &               13.15$\pm$                0.03 &               12.34$^{\ast}$  &                8.99$^{\ast}$ &                 13.83$\pm$                0.03 &               13.26$\pm$                0.04 &               13.13$\pm$                0.03     \\
     62&               14.64$\pm$                0.03 &               14.60$\pm$                0.06 &               12.60$^{\ast}$  &                8.65$^{\ast}$ &                15.40$\pm$                0.05 &               14.74$\pm$                0.06 &               14.48$\pm$                0.09     \\
     63&               16.18$\pm$                0.06 &               15.18$\pm$                0.08 &               12.13$\pm$                0.31 &                8.36$\pm$                0.00 &                -- &                -- &                --     \\
     65&               13.85$\pm$                0.03 &               13.69$\pm$                0.04 &               12.91$^{\ast}$  &                9.20$^{\ast}$ &                14.96$\pm$                0.04 &               14.40$\pm$                0.06 &               14.05$\pm$                0.06     \\
     66&               16.22$\pm$                0.06 &               15.54$\pm$                0.10 &               12.55$^{\ast}$  &                9.02$^{\ast}$ &                -- &                -- &                --     \\
     67&               16.61$\pm$                0.07 &               15.80$\pm$                0.12 &               12.62$\pm$                0.49 &                8.54$\pm$                0.00 &                -- &                -- &                --     \\
     68&               14.34$\pm$                0.03 &               14.08$\pm$                0.04 &               11.69$\pm$                0.20 &                8.55$\pm$                0.00 &                15.39$\pm$                0.05 &               14.81$\pm$                0.09 &               14.74$\pm$                0.12     \\
     69&               14.93$\pm$                0.03 &               14.48$\pm$                0.05 &               11.85$\pm$                0.22 &                8.72$\pm$                0.00 &                -- &                -- &                --     \\
     70&               17.00$\pm$                0.10 &               16.98$\pm$                0.42 &               12.79$^{\ast}$  &                8.89$^{\ast}$ &                -- &                -- &                --     \\
     72&               16.70$\pm$                0.08 &               16.59$\pm$                0.24 &               12.22$\pm$                0.30 &                8.98$\pm$                0.45 &                -- &                -- &                --     \\
     73&               14.14$\pm$                0.03 &               13.95$\pm$                0.04 &               12.31$^{\ast}$  &                9.25$^{\ast}$ &                 15.15$\pm$                0.05 &               14.65$\pm$                0.08 &               14.32$\pm$                0.09     \\
     74&               15.32$\pm$                0.04 &               14.63$\pm$                0.06 &               12.09$\pm$                0.34 &                8.59$\pm$                0.00 &                -- &                -- &                --     \\
     75&               17.02$\pm$                0.12 &               16.17$\pm$                0.19 &               12.80$^{\ast}$  &                8.53$^{\ast}$ &                -- &                -- &                --     \\
     77&               16.83$\pm$                0.09 &               15.52$\pm$                0.11 &               12.52$\pm$                0.52 &                9.17$\pm$                0.00 &                -- &                -- &                --     \\
     81&               16.39$\pm$                0.07 &               15.82$\pm$                0.13 &               12.72$^{\ast}$  &                8.50$^{\ast}$ &                -- &                -- &                --     \\
     82&               17.63$\pm$                0.18 &               17.33$\pm$                0.51 &               12.60$^{\ast}$  &                8.82$^{\ast}$ &                -- &                -- &                --     \\
     83&               13.11$\pm$                0.02 &               13.10$\pm$                0.03 &               12.13$^{\ast}$  &                8.74$^{\ast}$ &               13.63$\pm$                0.03 &               13.27$\pm$                0.03 &               13.17$\pm$                0.04     \\
     85&               17.67$\pm$                0.18 &               17.00$\pm$                0.37 &               12.57$^{\ast}$  &                9.27$^{\ast}$ &                -- &                -- &                --     \\
     88&               13.13$\pm$                0.02 &               13.01$\pm$                0.03 &               12.39$^{\ast}$  &                9.01$^{\ast}$ &                15.02$\pm$                0.08 &               14.28$\pm$                0.11 &               13.79$\pm$                0.08     \\
     90&               16.62$\pm$                0.08 &               15.71$\pm$                0.12 &               12.67$^{\ast}$  &                9.00$^{\ast}$ &                -- &                -- &                --     \\
     91&               16.95$\pm$                0.10 &               16.60$\pm$                0.25 &               12.56$\pm$                0.52 &                8.44$\pm$                0.00 &                -- &                -- &                --     \\
     92&               15.02$\pm$                0.04 &               14.39$\pm$                0.05 &               11.00$\pm$                0.11 &                9.10$\pm$                0.52 &                -- &                -- &                --     \\
     94&               14.06$\pm$                0.03 &               13.55$\pm$                0.03 &               10.44$\pm$                0.07 &                7.63$\pm$                0.14 &           16.34$\pm$                0.13 &               15.67$\pm$                0.17 &               14.73$\pm$                0.13     \\
     95&               15.10$\pm$                0.04 &               14.72$\pm$                0.06 &               12.15$^{\ast}$  &                9.15$^{\ast}$ &                -- &                -- &                --     \\
     96&               15.96$\pm$                0.05 &               15.69$\pm$                0.12 &               12.44$^{\ast}$  &                9.25$^{\ast}$ &                -- &                -- &                --     \\
     97&               15.53$\pm$                0.04 &               14.84$\pm$                0.06 &               11.97$\pm$                0.29 &                8.55$\pm$                0.00 &                -- &                -- &                --     \\
     98&               15.22$\pm$                0.04 &               14.71$\pm$                0.06 &               11.34$\pm$                0.16 &                8.71$\pm$                0.36 &                -- &                -- &                --     \\
    100&               12.95$\pm$                0.02 &               12.84$\pm$                0.03 &               12.42$\pm$                0.36 &                8.54$\pm$                0.00 &          14.86$\pm$                0.08 &               14.24$\pm$                0.08 &               13.72$\pm$                0.07     \\
    101&               15.64$\pm$                0.04 &               16.18$\pm$                0.18 &               12.44$^{\ast}$  &                8.73$^{\ast}$ &                16.23$\pm$                0.11 &               15.88$\pm$                0.17 &               15.79$\pm$                0.00     \\
    102&               15.77$\pm$                0.05 &               15.25$\pm$                0.08 &               12.78$^{\ast}$  &                9.18$^{\ast}$ &                -- &                -- &                --     \\
    104&               14.95$\pm$                0.03 &               13.95$\pm$                0.04 &               11.18$\pm$                0.14 &                8.59$\pm$                0.29 &                -- &                -- &                --     \\
    108&               16.37$\pm$                0.07 &               15.91$\pm$                0.15 &               12.53$^{\ast}$  &                8.88$^{\ast}$ &                -- &                -- &                --     \\
    109&               14.85$\pm$                0.03 &               14.70$\pm$                0.06 &               12.55$^{\ast}$  &                8.97$^{\ast}$ &                 15.93$\pm$                0.08 &               15.16$\pm$                0.09 &               15.37$\pm$                0.19     \\
    110&               16.91$\pm$                0.09 &               17.24$\pm$                0.44 &               12.56$\pm$                0.53 &                9.04$\pm$                0.00 &                -- &                -- &                --     \\
    111&               16.60$\pm$                0.08 &               16.30$\pm$                0.21 &               12.77$^{\ast}$  &                9.19$^{\ast}$ &                -- &                -- &                --     \\
    112&               17.07$\pm$                0.11 &               16.05$\pm$                0.15 &               12.45$\pm$                0.45 &                9.07$\pm$                0.00 &                -- &                -- &                --     \\
    113&               17.85$\pm$                0.22 &               16.41$\pm$                0.22 &               12.25$^{\ast}$  &                8.44$^{\ast}$ &                -- &                -- &                --     \\
    115&               15.70$\pm$                0.04 &               15.22$\pm$                0.08 &               12.63$\pm$                0.50 &                8.69$\pm$                0.00 &                -- &                -- &                --     \\
    117&               17.04$\pm$                0.10 &               16.54$\pm$                0.25 &               12.07$^{\ast}$  &                9.07$^{\ast}$ &                -- &                -- &                --     \\
    118&               16.43$\pm$                0.07 &               15.64$\pm$                0.12 &               12.40$^{\ast}$  &                9.05$^{\ast}$ &                -- &                -- &                --     \\
    119&               17.80$\pm$                0.20 &               17.37$\pm$                0.00 &               12.87$^{\ast}$  &                9.24$^{\ast}$ &                -- &                -- &                --     \\
    121&               16.94$\pm$                0.11 &               16.04$\pm$                0.15 &               12.65$^{\ast}$  &                9.11$^{\ast}$ &                -- &                -- &                --     \\
    124&               15.44$\pm$                0.04 &               14.76$\pm$                0.06 &               11.57$\pm$                0.17 &                8.89$\pm$                0.42 &                -- &                -- &                --     \\
    125&               17.63$\pm$                0.17 &               16.79$\pm$                0.00 &               12.85$\pm$                0.53 &                9.25$\pm$                0.00 &                -- &                -- &                --     \\
    126&               15.90$\pm$                0.05 &               15.72$\pm$                0.12 &               12.38$^{\ast}$  &                8.82$^{\ast}$ &                -- &                -- &                --     \\
    129&               16.11$\pm$                0.06 &               15.79$\pm$                0.12 &               12.63$^{\ast}$  &                9.11$^{\ast}$ &                -- &                -- &                --     \\
    131&               16.88$\pm$                0.10 &               17.28$\pm$                0.54 &               12.69$^{\ast}$  &                8.77$^{\ast}$ &                -- &                -- &                --     \\
    132&               17.06$\pm$                0.11 &               16.59$\pm$                0.27 &               12.71$^{\ast}$  &                8.50$^{\ast}$ &                -- &                -- &                --     \\
    134&               13.36$\pm$                0.02 &               12.21$\pm$                0.02 &                9.73$\pm$                0.04 &                7.51$\pm$                0.14 &          16.54$\pm$                0.15 &               15.86$\pm$                0.17 &               15.23$\pm$                0.16     \\
    135&               17.55$\pm$                0.17 &               17.00$\pm$                0.38 &               12.81$^{\ast}$  &                9.03$^{\ast}$ &                -- &                -- &                --     \\
    136&               16.46$\pm$                0.07 &               15.66$\pm$                0.12 &               12.43$^{\ast}$  &                8.88$^{\ast}$ &                -- &                -- &                --     \\
    138&               15.15$\pm$                0.03 &               15.20$\pm$                0.09 &               11.95$^{\ast}$  &                8.42$^{\ast}$ &                -- &                -- &                --     \\
    139&               17.29$\pm$                0.13 &               16.08$\pm$                0.17 &               12.42$^{\ast}$  &                9.11$^{\ast}$ &                -- &                -- &                --     \\
    143&               16.63$\pm$                0.08 &               17.04$\pm$                0.41 &               11.96$^{\ast}$  &                9.03$^{\ast}$ &                -- &                -- &                --     \\
    145&               14.88$\pm$                0.03 &               15.11$\pm$                0.09 &               12.43$^{\ast}$  &                9.22$^{\ast}$ &                -- &                -- &                --     \\
    146&               16.26$\pm$                0.06 &               16.09$\pm$                0.18 &               12.34$\pm$                0.38 &                8.65$\pm$                0.00 &                -- &                -- &                --     \\
    147&               17.55$\pm$                0.18 &               17.42$\pm$                0.00 &               12.17$^{\ast}$  &                8.51$^{\ast}$ &                -- &                -- &                --     \\
    148&               16.77$\pm$                0.09 &               15.34$\pm$                0.10 &               12.28$\pm$                0.36 &                9.12$\pm$                0.53 &                -- &                -- &                --     \\

   % \tablefoot{`$\ast$' indicates that the upper limit is reported in the WISE catalogue.}
   \hline
   \multicolumn{8}{l}{Note: $\ast$ indicates that the upper limit is reported in the WISE catalogue.}
\end{longtable}
